Hierarchical Uncertainty Exploration via Feedforward Posterior Trees

When solving ill-posed inverse problems, one often desires to explore the space of potential solutions rather than be presented with a single plausible reconstruction. Valuable insights into these feasible solutions and their associated probabilities are embedded in the posterior distribution. However, when confronted with data of high dimensionality (such as images), visualizing this distribution becomes a formidable challenge, necessitating the application of effective summarization techniques before user examination. In this work, we introduce a new approach for visualizing posteriors across multiple levels of granularity using tree-valued predictions. Our method predicts a tree-valued hierarchical summarization of the posterior distribution for any input measurement, in a single forward pass of a neural network. We showcase the efficacy of our approach across diverse datasets and image restoration challenges, highlighting its prowess in uncertainty quantification and visualization. Our findings reveal that our method performs comparably to a baseline that hierarchically clusters samples from a diffusion-based posterior sampler, yet achieves this with orders of magnitude greater speed.

==> texfigures/AFHQ_colorization_appendix_subfig1.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/AFHQ1/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/AFHQ1/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/AFHQ1/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/AFHQ1/Level_1/img_000.png, title={ $\scriptstyle p=0.35$}
      [media/appendix/AFHQ1/Level_2/img_000.png, title={ $\scriptstyle p=0.07$}]
      [media/appendix/AFHQ1/Level_2/img_001.png, title={ $\scriptstyle p=0.20$}]
      [media/appendix/AFHQ1/Level_2/img_002.png, title={ $\scriptstyle p=0.08$}]
    ]
    [media/appendix/AFHQ1/Level_1/img_001.png, title={ $\scriptstyle p=0.39$}
      [media/appendix/AFHQ1/Level_2/img_003.png, title={ $\scriptstyle p=0.03$}]
      [media/appendix/AFHQ1/Level_2/img_004.png, title={ $ \scriptstyle p=0.09$}]
      [media/appendix/AFHQ1/Level_2/img_005.png, title={ $\scriptstyle p=0.27$}]
    ]
    [media/appendix/AFHQ1/Level_1/img_002.png, title={ $\scriptstyle p=0.26$}
      [media/appendix/AFHQ1/Level_2/img_006.png, title={{ $\scriptstyle p=0.11$}}]
      [media/appendix/AFHQ1/Level_2/img_007.png, title={$\scriptstyle p=0.11$}]
      [media/appendix/AFHQ1/Level_2/img_008.png, title={ $\scriptstyle p=0.04$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/AFHQ_colorization_appendix_subfig3.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/AFHQ3/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/AFHQ3/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/AFHQ3/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/AFHQ3/Level_1/img_000.png, title={ $\scriptstyle p=0.33$}
      [media/appendix/AFHQ3/Level_2/img_000.png, title={ $\scriptstyle p=0.04$}]
      [media/appendix/AFHQ3/Level_2/img_001.png, title={ $\scriptstyle p=0.15$}]
      [media/appendix/AFHQ3/Level_2/img_002.png, title={ $\scriptstyle p=0.14$}]
    ]
    [media/appendix/AFHQ3/Level_1/img_001.png, title={ $\scriptstyle p=0.43$}
      [media/appendix/AFHQ3/Level_2/img_003.png, title={ $\scriptstyle p=0.05$}]
      [media/appendix/AFHQ3/Level_2/img_004.png, title={ $ \scriptstyle p=0.36$}]
      [media/appendix/AFHQ3/Level_2/img_005.png, title={ $\scriptstyle p=0.01$}]
    ]
    [media/appendix/AFHQ3/Level_1/img_002.png, title={ $\scriptstyle p=0.24$}
      [media/appendix/AFHQ3/Level_2/img_006.png, title={{ $\scriptstyle p=0.02$}}]
      [media/appendix/AFHQ3/Level_2/img_007.png, title={$\scriptstyle p=0.16$}]
      [media/appendix/AFHQ3/Level_2/img_008.png, title={ $\scriptstyle p=0.06$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Adam_with_sampler_appendix_subfig.tex <==
\begin{subfigure}{\linewidth}

\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/CelebA_mouth_inpaint_IS/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/CelebA_mouth_inpaint_IS/Level_1/img_000.png, title={ $\scriptstyle p=0.80$}
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_000.png, title={ $\scriptstyle p=0.29$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_001.png, title={ $\scriptstyle p=0.01$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_002.png, title={ $\scriptstyle p=0.50$}]
    ]
    [media/appendix/CelebA_mouth_inpaint_IS/Level_1/img_001.png, title={ $\scriptstyle p=0.10$}
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_003.png, title={ $\scriptstyle p=0.06$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_004.png, title={ $ \scriptstyle p=0.03$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_005.png, title={ $\scriptstyle p=0.01$}]
    ]
    [media/appendix/CelebA_mouth_inpaint_IS/Level_1/img_002.png, title={ $\scriptstyle p=0.10$}
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_006.png, title={{ $\scriptstyle p=0.02$}}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_007.png, title={$\scriptstyle p=0.03$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_008.png, title={ $\scriptstyle p=0.05$}]
    ]
  ]
\end{forest}
\end{nscenter}
\centering
\caption{Adam with weighted sampling}
\label{fig:app-adam-with-is}
\end{subfigure}%


==> texfigures/Bioimage_appendix_subfig1.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.23]{media/appendix/Bioimage1/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.23]{media/appendix/Bioimage1/img_input.png}
\end{subfigure}

\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.23]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Bioimage1/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Bioimage1/Level_1/img_000.png, title={ $\scriptstyle p=0.22$}
      [media/appendix/Bioimage1/Level_2/img_000.png, title={ $\scriptstyle p=0.05$}]
      [media/appendix/Bioimage1/Level_2/img_001.png, title={ $\scriptstyle p=0.00$}]
      [media/appendix/Bioimage1/Level_2/img_002.png, title={ $\scriptstyle p=0.17$}]
    ]
    [media/appendix/Bioimage1/Level_1/img_001.png, title={ $\scriptstyle p=0.19$}
      [media/appendix/Bioimage1/Level_2/img_003.png, title={ $\scriptstyle p=0.08$}]
      [media/appendix/Bioimage1/Level_2/img_004.png, title={ $ \scriptstyle p=0.01$}]
      [media/appendix/Bioimage1/Level_2/img_005.png, title={ $\scriptstyle p=0.10$}]
    ]
    [media/appendix/Bioimage1/Level_1/img_002.png, title={ $\scriptstyle p=0.59$}
      [media/appendix/Bioimage1/Level_2/img_006.png, title={{ $\scriptstyle p=0.00$}}]
      [media/appendix/Bioimage1/Level_2/img_007.png, title={$\scriptstyle p=0.00$}]
      [media/appendix/Bioimage1/Level_2/img_008.png, title={ $\scriptstyle p=0.59$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/CelebA_colorization_appendix_subfig1.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/CelebA_colorization1/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/CelebA_colorization1/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/CelebA_colorization1/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/CelebA_colorization1/Level_1/img_000.png, title={ $\scriptstyle p=0.84$}
      [media/appendix/CelebA_colorization1/Level_2/img_000.png, title={ $\scriptstyle p=0.51$}]
      [media/appendix/CelebA_colorization1/Level_2/img_001.png, title={ $\scriptstyle p=0.10$}]
      [media/appendix/CelebA_colorization1/Level_2/img_002.png, title={ $\scriptstyle p=0.23$}]
    ]
    [media/appendix/CelebA_colorization1/Level_1/img_001.png, title={ $\scriptstyle p=0.08$}
      [media/appendix/CelebA_colorization1/Level_2/img_003.png, title={ $\scriptstyle p=0.01$}]
      [media/appendix/CelebA_colorization1/Level_2/img_004.png, title={ $ \scriptstyle p=0.06$}]
      [media/appendix/CelebA_colorization1/Level_2/img_005.png, title={ $\scriptstyle p=0.02$}]
    ]
    [media/appendix/CelebA_colorization1/Level_1/img_002.png, title={ $\scriptstyle p=0.07$}
      [media/appendix/CelebA_colorization1/Level_2/img_006.png, title={{ $\scriptstyle p=0.06$}}]
      [media/appendix/CelebA_colorization1/Level_2/img_007.png, title={$\scriptstyle p=0.01$}]
      [media/appendix/CelebA_colorization1/Level_2/img_008.png, title={ $\scriptstyle p=0.01$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/CelebA_colorization_main_subfig2.tex <==

\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/main/CelebA_colorization/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/main/CelebA_colorization/img_input.png}
\end{subfigure}


\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/main/CelebA_colorization/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/main/CelebA_colorization/Level_1/img_000.png, title={ $\scriptstyle p=0.47$}
      [media/main/CelebA_colorization/Level_2/img_000.png, title={ $\scriptstyle p=0.19$}]
      [media/main/CelebA_colorization/Level_2/img_001.png, title={ $\scriptstyle p=0.13$}]
      [media/main/CelebA_colorization/Level_2/img_002.png, title={ $\scriptstyle p=0.14$}]
    ]
    [media/main/CelebA_colorization/Level_1/img_001.png, title={ $\scriptstyle p=0.25$}
      [media/main/CelebA_colorization/Level_2/img_003.png, title={ $\scriptstyle p=0.08$}]
      [media/main/CelebA_colorization/Level_2/img_004.png, title={ $ \scriptstyle p=0.08$}]
      [media/main/CelebA_colorization/Level_2/img_005.png, title={ $\scriptstyle p=0.09$}]
    ]
    [media/main/CelebA_colorization/Level_1/img_002.png, title={ $\scriptstyle p=0.28$}
      [media/main/CelebA_colorization/Level_2/img_006.png, title={{ $\scriptstyle p=0.19$}}]
      [media/main/CelebA_colorization/Level_2/img_007.png, title={$\scriptstyle p=0.05$}]
      [media/main/CelebA_colorization/Level_2/img_008.png, title={ $\scriptstyle p=0.04$}]
    ]
  ]
\end{forest}
\end{nscenter}


==> texfigures/CelebA_eye_inpaint_appendix_subfig4_v2.tex <==

\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/CelebA_eye_inpaint0/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/CelebA_eye_inpaint0/img_input.png}
\end{subfigure}


\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/CelebA_eye_inpaint0/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/CelebA_eye_inpaint0/Level_1/img_000.png, title={ $\scriptstyle p=0.13$}
      [media/appendix/CelebA_eye_inpaint0/Level_2/img_000.png, title={ $\scriptstyle p=0.05$}]
      [media/appendix/CelebA_eye_inpaint0/Level_2/img_001.png, title={ $\scriptstyle p=0.05$}]
      [media/appendix/CelebA_eye_inpaint0/Level_2/img_002.png, title={ $\scriptstyle p=0.03$}]
    ]
    [media/appendix/CelebA_eye_inpaint0/Level_1/img_001.png, title={ $\scriptstyle p=0.70$}
      [media/appendix/CelebA_eye_inpaint0/Level_2/img_003.png, title={ $\scriptstyle p=0.18$}]
      [media/appendix/CelebA_eye_inpaint0/Level_2/img_004.png, title={ $ \scriptstyle p=0.30$}]
      [media/appendix/CelebA_eye_inpaint0/Level_2/img_005.png, title={ $\scriptstyle p=0.22$}]
    ]
    [media/appendix/CelebA_eye_inpaint0/Level_1/img_002.png, title={ $\scriptstyle p=0.17$}
      [media/appendix/CelebA_eye_inpaint0/Level_2/img_006.png, title={{ $\scriptstyle p=0.08$}}]
      [media/appendix/CelebA_eye_inpaint0/Level_2/img_007.png, title={$\scriptstyle p=0.03$}]
      [media/appendix/CelebA_eye_inpaint0/Level_2/img_008.png, title={ $\scriptstyle p=0.07$}]
    ]
  ]
\end{forest}
\end{nscenter}



==> texfigures/CelebA_eye_inpaint_main_subfig3.tex <==

\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/main/CelebA_eye_inpaint/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/main/CelebA_eye_inpaint/img_input.png}
\end{subfigure}

\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/main/CelebA_eye_inpaint/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/main/CelebA_eye_inpaint/Level_1/img_000.png, title={ $\scriptstyle p=0.24$}
      [media/main/CelebA_eye_inpaint/Level_2/img_000.png, title={ $\scriptstyle p=0.07$}]
      [media/main/CelebA_eye_inpaint/Level_2/img_001.png, title={ $\scriptstyle p=0.10$}]
      [media/main/CelebA_eye_inpaint/Level_2/img_002.png, title={ $\scriptstyle p=0.07$}]
    ]
    [media/main/CelebA_eye_inpaint/Level_1/img_001.png, title={ $\scriptstyle p=0.63$}
      [media/main/CelebA_eye_inpaint/Level_2/img_003.png, title={ $\scriptstyle p=0.19$}]
      [media/main/CelebA_eye_inpaint/Level_2/img_004.png, title={ $ \scriptstyle p=0.24$}]
      [media/main/CelebA_eye_inpaint/Level_2/img_005.png, title={ $\scriptstyle p=0.21$}]
    ]
    [media/main/CelebA_eye_inpaint/Level_1/img_002.png, title={ $\scriptstyle p=0.13$}
      [media/main/CelebA_eye_inpaint/Level_2/img_006.png, title={{ $\scriptstyle p=0.03$}}]
      [media/main/CelebA_eye_inpaint/Level_2/img_007.png, title={$\scriptstyle p=0.07$}]
      [media/main/CelebA_eye_inpaint/Level_2/img_008.png, title={ $\scriptstyle p=0.03$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/CelebA_mouth_inpaint_appendix_subfig3.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/CelebA_mouth_inpaint3/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/CelebA_mouth_inpaint3/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/CelebA_mouth_inpaint3/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/CelebA_mouth_inpaint3/Level_1/img_000.png, title={ $\scriptstyle p=0.41$}
      [media/appendix/CelebA_mouth_inpaint3/Level_2/img_000.png, title={ $\scriptstyle p=0.20$}]
      [media/appendix/CelebA_mouth_inpaint3/Level_2/img_001.png, title={ $\scriptstyle p=0.00$}]
      [media/appendix/CelebA_mouth_inpaint3/Level_2/img_002.png, title={ $\scriptstyle p=0.21$}]
    ]
    [media/appendix/CelebA_mouth_inpaint3/Level_1/img_001.png, title={ $\scriptstyle p=0.21$}
      [media/appendix/CelebA_mouth_inpaint3/Level_2/img_003.png, title={ $\scriptstyle p=0.03$}]
      [media/appendix/CelebA_mouth_inpaint3/Level_2/img_004.png, title={ $ \scriptstyle p=0.10$}]
      [media/appendix/CelebA_mouth_inpaint3/Level_2/img_005.png, title={ $\scriptstyle p=0.08$}]
    ]
    [media/appendix/CelebA_mouth_inpaint3/Level_1/img_002.png, title={ $\scriptstyle p=0.38$}
      [media/appendix/CelebA_mouth_inpaint3/Level_2/img_006.png, title={{ $\scriptstyle p=0.16$}}]
      [media/appendix/CelebA_mouth_inpaint3/Level_2/img_007.png, title={$\scriptstyle p=0.07$}]
      [media/appendix/CelebA_mouth_inpaint3/Level_2/img_008.png, title={ $\scriptstyle p=0.16$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Edges2Shoes_main_subfig1.tex <==

\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/main/Shoes/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/main/Shoes/img_input.png}
\end{subfigure}


\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/main/Shoes/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/main/Shoes/Level_1/img_000.png, title={ $\scriptstyle p=0.31$}
      [media/main/Shoes/Level_2/img_000.png, title={ $\scriptstyle p=0.16$}]
      [media/main/Shoes/Level_2/img_001.png, title={ $\scriptstyle p=0.10$}]
      [media/main/Shoes/Level_2/img_002.png, title={ $\scriptstyle p=0.05$}]
    ]
    [media/main/Shoes/Level_1/img_001.png, title={ $\scriptstyle p=0.61$}
      [media/main/Shoes/Level_2/img_003.png, title={ $\scriptstyle p=0.01$}]
      [media/main/Shoes/Level_2/img_004.png, title={ $ \scriptstyle p=0.49$}]
      [media/main/Shoes/Level_2/img_005.png, title={ $\scriptstyle p=0.11$}]
    ]
    [media/main/Shoes/Level_1/img_002.png, title={ $\scriptstyle p=0.09$}
      [media/main/Shoes/Level_2/img_006.png, title={{ $\scriptstyle p=0.00$}}]
      [media/main/Shoes/Level_2/img_007.png, title={$\scriptstyle p=0.03$}]
      [media/main/Shoes/Level_2/img_008.png, title={ $\scriptstyle p=0.05$}]
    ]
  ]
\end{forest}
\end{nscenter}




==> texfigures/Encoder_shared_subfig_appendix.tex <==
\begin{subfigure}{\linewidth}

\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/CelebA_mouth_inpaint_IS/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/CelebA_mouth_inpaint_IS/Level_1/img_000.png, title={ $\scriptstyle p=0.80$}
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_000.png, title={ $\scriptstyle p=0.29$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_001.png, title={ $\scriptstyle p=0.01$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_002.png, title={ $\scriptstyle p=0.50$}]
    ]
    [media/appendix/CelebA_mouth_inpaint_IS/Level_1/img_001.png, title={ $\scriptstyle p=0.10$}
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_003.png, title={ $\scriptstyle p=0.06$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_004.png, title={ $ \scriptstyle p=0.03$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_005.png, title={ $\scriptstyle p=0.01$}]
    ]
    [media/appendix/CelebA_mouth_inpaint_IS/Level_1/img_002.png, title={ $\scriptstyle p=0.10$}
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_006.png, title={{ $\scriptstyle p=0.02$}}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_007.png, title={$\scriptstyle p=0.03$}]
      [media/appendix/CelebA_mouth_inpaint_IS/Level_2/img_008.png, title={ $\scriptstyle p=0.05$}]
    ]
  ]
\end{forest}
\end{nscenter}
\centering
\caption{Encoder shared}
\label{fig:app-encoder-weight-sharing}
\end{subfigure}%

==> texfigures/MAT_inpaint_appendix_subfig1.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/GAN/Mouth/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/GAN/Mouth/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/GAN/Mouth/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/GAN/Mouth/Level_1/img_000.png, title={ $\scriptstyle p=0.17$}
      [media/appendix/GAN/Mouth/Level_2/img_000.png, title={ $\scriptstyle p=0.04$}]
      [media/appendix/GAN/Mouth/Level_2/img_001.png, title={ $\scriptstyle p=0.06$}]
      [media/appendix/GAN/Mouth/Level_2/img_002.png, title={ $\scriptstyle p=0.07$}]
    ]
    [media/appendix/GAN/Mouth/Level_1/img_001.png, title={ $\scriptstyle p=0.41$}
      [media/appendix/GAN/Mouth/Level_2/img_003.png, title={ $\scriptstyle p=0.16$}]
      [media/appendix/GAN/Mouth/Level_2/img_004.png, title={ $ \scriptstyle p=0.08$}]
      [media/appendix/GAN/Mouth/Level_2/img_005.png, title={ $\scriptstyle p=0.17$}]
    ]
    [media/appendix/GAN/Mouth/Level_1/img_002.png, title={ $\scriptstyle p=0.43$}
      [media/appendix/GAN/Mouth/Level_2/img_006.png, title={{ $\scriptstyle p=0.15$}}]
      [media/appendix/GAN/Mouth/Level_2/img_007.png, title={$\scriptstyle p=0.12$}]
      [media/appendix/GAN/Mouth/Level_2/img_008.png, title={ $\scriptstyle p=0.16$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/MAT_inpaint_appendix_subfig2.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/GAN/Eyes/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/GAN/Eyes/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/GAN/Eyes/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/GAN/Eyes/Level_1/img_000.png, title={ $\scriptstyle p=0.27$}
      [media/appendix/GAN/Eyes/Level_2/img_000.png, title={ $\scriptstyle p=0.04$}]
      [media/appendix/GAN/Eyes/Level_2/img_001.png, title={ $\scriptstyle p=0.11$}]
      [media/appendix/GAN/Eyes/Level_2/img_002.png, title={ $\scriptstyle p=0.12$}]
    ]
    [media/appendix/GAN/Eyes/Level_1/img_001.png, title={ $\scriptstyle p=0.58$}
      [media/appendix/GAN/Eyes/Level_2/img_003.png, title={ $\scriptstyle p=0.15$}]
      [media/appendix/GAN/Eyes/Level_2/img_004.png, title={ $ \scriptstyle p=0.18$}]
      [media/appendix/GAN/Eyes/Level_2/img_005.png, title={ $\scriptstyle p=0.26$}]
    ]
    [media/appendix/GAN/Eyes/Level_1/img_002.png, title={ $\scriptstyle p=0.15$}
      [media/appendix/GAN/Eyes/Level_2/img_006.png, title={{ $\scriptstyle p=0.02$}}]
      [media/appendix/GAN/Eyes/Level_2/img_007.png, title={$\scriptstyle p=0.04$}]
      [media/appendix/GAN/Eyes/Level_2/img_008.png, title={ $\scriptstyle p=0.09$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/MNIST_appendix_subfig1.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.96]{media/appendix/MNIST1/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.96]{media/appendix/MNIST1/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.96]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/MNIST1/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/MNIST1/Level_1/img_000.png, title={ $\scriptstyle p=0.19$}
      [media/appendix/MNIST1/Level_2/img_000.png, title={ $\scriptstyle p=0.07$}]
      [media/appendix/MNIST1/Level_2/img_001.png, title={ $\scriptstyle p=0.07$}]
      [media/appendix/MNIST1/Level_2/img_002.png, title={ $\scriptstyle p=0.04$}]
    ]
    [media/appendix/MNIST1/Level_1/img_001.png, title={ $\scriptstyle p=0.53$}
      [media/appendix/MNIST1/Level_2/img_003.png, title={ $\scriptstyle p=0.13$}]
      [media/appendix/MNIST1/Level_2/img_004.png, title={ $ \scriptstyle p=0.18$}]
      [media/appendix/MNIST1/Level_2/img_005.png, title={ $\scriptstyle p=0.22$}]
    ]
    [media/appendix/MNIST1/Level_1/img_002.png, title={ $\scriptstyle p=0.28$}
      [media/appendix/MNIST1/Level_2/img_006.png, title={{ $\scriptstyle p=0.13$}}]
      [media/appendix/MNIST1/Level_2/img_007.png, title={$\scriptstyle p=0.07$}]
      [media/appendix/MNIST1/Level_2/img_008.png, title={ $\scriptstyle p=0.09$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/MNIST_appendix_subfig2.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.96]{media/appendix/MNIST2/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.96]{media/appendix/MNIST2/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.96]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/MNIST2/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/MNIST2/Level_1/img_000.png, title={ $\scriptstyle p=0.27$}
      [media/appendix/MNIST2/Level_2/img_000.png, title={ $\scriptstyle p=0.13$}]
      [media/appendix/MNIST2/Level_2/img_001.png, title={ $\scriptstyle p=0.06$}]
      [media/appendix/MNIST2/Level_2/img_002.png, title={ $\scriptstyle p=0.08$}]
    ]
    [media/appendix/MNIST2/Level_1/img_001.png, title={ $\scriptstyle p=0.30$}
      [media/appendix/MNIST2/Level_2/img_003.png, title={ $\scriptstyle p=0.11$}]
      [media/appendix/MNIST2/Level_2/img_004.png, title={ $ \scriptstyle p=0.16$}]
      [media/appendix/MNIST2/Level_2/img_005.png, title={ $\scriptstyle p=0.04$}]
    ]
    [media/appendix/MNIST2/Level_1/img_002.png, title={ $\scriptstyle p=0.43$}
      [media/appendix/MNIST2/Level_2/img_006.png, title={{ $\scriptstyle p=0.08$}}]
      [media/appendix/MNIST2/Level_2/img_007.png, title={$\scriptstyle p=0.13$}]
      [media/appendix/MNIST2/Level_2/img_008.png, title={ $\scriptstyle p=0.22$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/MNIST_appendix_subfig3.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.96]{media/appendix/MNIST3/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.96]{media/appendix/MNIST3/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.96]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/MNIST3/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/MNIST3/Level_1/img_000.png, title={ $\scriptstyle p=0.35$}
      [media/appendix/MNIST3/Level_2/img_000.png, title={ $\scriptstyle p=0.15$}]
      [media/appendix/MNIST3/Level_2/img_001.png, title={ $\scriptstyle p=0.10$}]
      [media/appendix/MNIST3/Level_2/img_002.png, title={ $\scriptstyle p=0.10$}]
    ]
    [media/appendix/MNIST3/Level_1/img_001.png, title={ $\scriptstyle p=0.22$}
      [media/appendix/MNIST3/Level_2/img_003.png, title={ $\scriptstyle p=0.04$}]
      [media/appendix/MNIST3/Level_2/img_004.png, title={ $ \scriptstyle p=0.11$}]
      [media/appendix/MNIST3/Level_2/img_005.png, title={ $\scriptstyle p=0.08$}]
    ]
    [media/appendix/MNIST3/Level_1/img_002.png, title={ $\scriptstyle p=0.43$}
      [media/appendix/MNIST3/Level_2/img_006.png, title={{ $\scriptstyle p=0.16$}}]
      [media/appendix/MNIST3/Level_2/img_007.png, title={$\scriptstyle p=0.12$}]
      [media/appendix/MNIST3/Level_2/img_008.png, title={ $\scriptstyle p=0.15$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/No_importance_sampling_subfigure_appendix.tex <==
\begin{subfigure}{\linewidth}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/No_IS/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/No_IS/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/No_IS/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/No_IS/Level_1/img_000.png, title={ $\scriptstyle p=0.08$}
      [media/appendix/No_IS/Level_2/img_000.png, title={ $\scriptstyle p=0.01$}]
      [media/appendix/No_IS/Level_2/img_001.png, title={ $\scriptstyle p=0.00$}]
      [media/appendix/No_IS/Level_2/img_002.png, title={ $\scriptstyle p=0.07$}]
    ]
    [media/appendix/No_IS/Level_1/img_001.png, title={ $\scriptstyle p=0.52$}
      [media/appendix/No_IS/Level_2/img_003.png, title={ $\scriptstyle p=0.00$}]
      [media/appendix/No_IS/Level_2/img_004.png, title={ $ \scriptstyle p=0.19$}]
      [media/appendix/No_IS/Level_2/img_005.png, title={ $\scriptstyle p=0.32$}]
    ]
    [media/appendix/No_IS/Level_1/img_002.png, title={ $\scriptstyle p=0.40$}
      [media/appendix/No_IS/Level_2/img_006.png, title={{ $\scriptstyle p=0.02$}}]
      [media/appendix/No_IS/Level_2/img_007.png, title={$\scriptstyle p=0.05$}]
      [media/appendix/No_IS/Level_2/img_008.png, title={ $\scriptstyle p=0.33$}]
    ]
  ]
\end{forest}
\end{nscenter}
\centering
\caption{Adam with standard sampling}
\label{fig:app-adam-no-is}
\vspace{0.1cm}
\end{subfigure}%

==> texfigures/SGD_subfigure_appendix.tex <==
\begin{subfigure}{\linewidth}


\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/SGD/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/SGD/Level_1/img_000.png, title={ $\scriptstyle p=0.08$}
      [media/appendix/SGD/Level_2/img_000.png, title={ $\scriptstyle p=0.01$}]
      [media/appendix/SGD/Level_2/img_001.png, title={ $\scriptstyle p=0.00$}]
      [media/appendix/SGD/Level_2/img_002.png, title={ $\scriptstyle p=0.07$}]
    ]
    [media/appendix/SGD/Level_1/img_001.png, title={ $\scriptstyle p=0.52$}
      [media/appendix/SGD/Level_2/img_003.png, title={ $\scriptstyle p=0.00$}]
      [media/appendix/SGD/Level_2/img_004.png, title={ $ \scriptstyle p=0.19$}]
      [media/appendix/SGD/Level_2/img_005.png, title={ $\scriptstyle p=0.32$}]
    ]
    [media/appendix/SGD/Level_1/img_002.png, title={ $\scriptstyle p=0.40$}
      [media/appendix/SGD/Level_2/img_006.png, title={{ $\scriptstyle p=0.02$}}]
      [media/appendix/SGD/Level_2/img_007.png, title={$\scriptstyle p=0.05$}]
      [media/appendix/SGD/Level_2/img_008.png, title={ $\scriptstyle p=0.33$}]
    ]
  ]
\end{forest}
\end{nscenter}
\centering
\caption{SGD with standard sampling}
\label{fig:app-sgd}
\vspace{0.1cm}
\end{subfigure}%

==> texfigures/Shoes_appendix_subfig3.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/Shoes3/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/Shoes3/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Shoes3/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Shoes3/Level_1/img_000.png, title={ $\scriptstyle p=0.21$}
      [media/appendix/Shoes3/Level_2/img_000.png, title={ $\scriptstyle p=0.20$}]
      [media/appendix/Shoes3/Level_2/img_001.png, title={ $\scriptstyle p=0.01$}]
      [media/appendix/Shoes3/Level_2/img_002.png, title={ $\scriptstyle p=0.00$}]
    ]
    [media/appendix/Shoes3/Level_1/img_001.png, title={ $\scriptstyle p=0.75$}
      [media/appendix/Shoes3/Level_2/img_003.png, title={ $\scriptstyle p=0.69$}]
      [media/appendix/Shoes3/Level_2/img_004.png, title={ $ \scriptstyle p=0.06$}]
      [media/appendix/Shoes3/Level_2/img_005.png, title={ $\scriptstyle p=0.00$}]
    ]
    [media/appendix/Shoes3/Level_1/img_002.png, title={ $\scriptstyle p=0.04$}
      [media/appendix/Shoes3/Level_2/img_006.png, title={{ $\scriptstyle p=0.03$}}]
      [media/appendix/Shoes3/Level_2/img_007.png, title={$\scriptstyle p=0.00$}]
      [media/appendix/Shoes3/Level_2/img_008.png, title={ $\scriptstyle p=0.01$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Shoes_appendix_subfig4.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/Shoes4/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/Shoes4/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Shoes4/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Shoes4/Level_1/img_000.png, title={ $\scriptstyle p=0.08$}
      [media/appendix/Shoes4/Level_2/img_000.png, title={ $\scriptstyle p=0.00$}]
      [media/appendix/Shoes4/Level_2/img_001.png, title={ $\scriptstyle p=0.00$}]
      [media/appendix/Shoes4/Level_2/img_002.png, title={ $\scriptstyle p=0.08$}]
    ]
    [media/appendix/Shoes4/Level_1/img_001.png, title={ $\scriptstyle p=0.13$}
      [media/appendix/Shoes4/Level_2/img_003.png, title={ $\scriptstyle p=0.04$}]
      [media/appendix/Shoes4/Level_2/img_004.png, title={ $ \scriptstyle p=0.00$}]
      [media/appendix/Shoes4/Level_2/img_005.png, title={ $\scriptstyle p=0.09$}]
    ]
    [media/appendix/Shoes4/Level_1/img_002.png, title={ $\scriptstyle p=0.79$}
      [media/appendix/Shoes4/Level_2/img_006.png, title={{ $\scriptstyle p=0.04$}}]
      [media/appendix/Shoes4/Level_2/img_007.png, title={$\scriptstyle p=0.09$}]
      [media/appendix/Shoes4/Level_2/img_008.png, title={ $\scriptstyle p=0.66$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Tree_comparison_colorization_appendix_subfig1.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/Tree_comparisons/Colorization/DDNM/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/Tree_comparisons/Colorization/DDNM/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Tree_comparisons/Colorization/DDNM/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Tree_comparisons/Colorization/DDNM/Level_1/img_000.png, title={ $\scriptstyle p=0.49$}
      [media/appendix/Tree_comparisons/Colorization/DDNM/Level_2/img_000.png, title={ $\scriptstyle p=0.23$}]
      [media/appendix/Tree_comparisons/Colorization/DDNM/Level_2/img_001.png, title={ $\scriptstyle p=0.06$}]
      [media/appendix/Tree_comparisons/Colorization/DDNM/Level_2/img_002.png, title={ $\scriptstyle p=0.2$}]
    ]
    [media/appendix/Tree_comparisons/Colorization/DDNM/Level_1/img_001.png, title={ $\scriptstyle p=0.41$}
      [media/appendix/Tree_comparisons/Colorization/DDNM/Level_2/img_003.png, title={ $\scriptstyle p=0.14$}]
      [media/appendix/Tree_comparisons/Colorization/DDNM/Level_2/img_004.png, title={ $ \scriptstyle p=0.10$}]
      [media/appendix/Tree_comparisons/Colorization/DDNM/Level_2/img_005.png, title={ $\scriptstyle p=0.17$}]
    ]
    [media/appendix/Tree_comparisons/Colorization/DDNM/Level_1/img_002.png, title={ $\scriptstyle p=0.10$}
      [media/appendix/Tree_comparisons/Colorization/DDNM/Level_2/img_006.png, title={{ $\scriptstyle p=0.06$}}]
      [media/appendix/Tree_comparisons/Colorization/DDNM/Level_2/img_007.png, title={$\scriptstyle p=0.03$}]
      [media/appendix/Tree_comparisons/Colorization/DDNM/Level_2/img_008.png, title={ $\scriptstyle p=0.01$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Tree_comparison_colorization_appendix_subfig2.tex <==


\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Tree_comparisons/Colorization/DDRM/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Tree_comparisons/Colorization/DDRM/Level_1/img_000.png, title={ $\scriptstyle p=0.41$}
      [media/appendix/Tree_comparisons/Colorization/DDRM/Level_2/img_000.png, title={ $\scriptstyle p=0.19$}]
      [media/appendix/Tree_comparisons/Colorization/DDRM/Level_2/img_001.png, title={ $\scriptstyle p=0.12$}]
      [media/appendix/Tree_comparisons/Colorization/DDRM/Level_2/img_002.png, title={ $\scriptstyle p=0.10$}]
    ]
    [media/appendix/Tree_comparisons/Colorization/DDRM/Level_1/img_001.png, title={ $\scriptstyle p=0.45$}
      [media/appendix/Tree_comparisons/Colorization/DDRM/Level_2/img_003.png, title={ $\scriptstyle p=0.12$}]
      [media/appendix/Tree_comparisons/Colorization/DDRM/Level_2/img_004.png, title={ $ \scriptstyle p=0.22$}]
      [media/appendix/Tree_comparisons/Colorization/DDRM/Level_2/img_005.png, title={ $\scriptstyle p=0.11$}]
    ]
    [media/appendix/Tree_comparisons/Colorization/DDRM/Level_1/img_002.png, title={ $\scriptstyle p=0.15$}
      [media/appendix/Tree_comparisons/Colorization/DDRM/Level_2/img_006.png, title={{ $\scriptstyle p=0.13$}}]
      [media/appendix/Tree_comparisons/Colorization/DDRM/Level_2/img_007.png, title={$\scriptstyle p=0.01$}]
      [media/appendix/Tree_comparisons/Colorization/DDRM/Level_2/img_008.png, title={ $\scriptstyle p=0.01$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Tree_comparison_colorization_appendix_subfig3.tex <==


\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Tree_comparisons/Colorization/Ours/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Tree_comparisons/Colorization/Ours/Level_1/img_000.png, title={ $\scriptstyle p=0.48$}
      [media/appendix/Tree_comparisons/Colorization/Ours/Level_2/img_000.png, title={ $\scriptstyle p=0.19$}]
      [media/appendix/Tree_comparisons/Colorization/Ours/Level_2/img_001.png, title={ $\scriptstyle p=0.18$}]
      [media/appendix/Tree_comparisons/Colorization/Ours/Level_2/img_002.png, title={ $\scriptstyle p=0.11$}]
    ]
    [media/appendix/Tree_comparisons/Colorization/Ours/Level_1/img_001.png, title={ $\scriptstyle p=0.28$}
      [media/appendix/Tree_comparisons/Colorization/Ours/Level_2/img_003.png, title={ $\scriptstyle p=0.20$}]
      [media/appendix/Tree_comparisons/Colorization/Ours/Level_2/img_004.png, title={ $ \scriptstyle p=0.06$}]
      [media/appendix/Tree_comparisons/Colorization/Ours/Level_2/img_005.png, title={ $\scriptstyle p=0.02$}]
    ]
    [media/appendix/Tree_comparisons/Colorization/Ours/Level_1/img_002.png, title={ $\scriptstyle p=0.24$}
      [media/appendix/Tree_comparisons/Colorization/Ours/Level_2/img_006.png, title={{ $\scriptstyle p=0.14$}}]
      [media/appendix/Tree_comparisons/Colorization/Ours/Level_2/img_007.png, title={$\scriptstyle p=0.05$}]
      [media/appendix/Tree_comparisons/Colorization/Ours/Level_2/img_008.png, title={ $\scriptstyle p=0.05$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Tree_comparison_mouth_inpaint_appendix_subfig1.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.12]{media/appendix/Tree_comparisons/Mouth/DDNM/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.12]{media/appendix/Tree_comparisons/Mouth/DDNM/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Tree_comparisons/Mouth/DDNM/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Tree_comparisons/Mouth/DDNM/Level_1/img_000.png, title={ $\scriptstyle p=0.47$}
      [media/appendix/Tree_comparisons/Mouth/DDNM/Level_2/img_000.png, title={ $\scriptstyle p=0.17$}]
      [media/appendix/Tree_comparisons/Mouth/DDNM/Level_2/img_001.png, title={ $\scriptstyle p=0.17$}]
      [media/appendix/Tree_comparisons/Mouth/DDNM/Level_2/img_002.png, title={ $\scriptstyle p=0.13$}]
    ]
    [media/appendix/Tree_comparisons/Mouth/DDNM/Level_1/img_001.png, title={ $\scriptstyle p=0.20$}
      [media/appendix/Tree_comparisons/Mouth/DDNM/Level_2/img_003.png, title={ $\scriptstyle p=0.07$}]
      [media/appendix/Tree_comparisons/Mouth/DDNM/Level_2/img_004.png, title={ $ \scriptstyle p=0.03$}]
      [media/appendix/Tree_comparisons/Mouth/DDNM/Level_2/img_005.png, title={ $\scriptstyle p=0.10$}]
    ]
    [media/appendix/Tree_comparisons/Mouth/DDNM/Level_1/img_002.png, title={ $\scriptstyle p=0.33$}
      [media/appendix/Tree_comparisons/Mouth/DDNM/Level_2/img_006.png, title={{ $\scriptstyle p=0.10$}}]
      [media/appendix/Tree_comparisons/Mouth/DDNM/Level_2/img_007.png, title={$\scriptstyle p=0.12$}]
      [media/appendix/Tree_comparisons/Mouth/DDNM/Level_2/img_008.png, title={ $\scriptstyle p=0.11$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Tree_comparison_mouth_inpaint_appendix_subfig2.tex <==


\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Tree_comparisons/Mouth/RePaint/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Tree_comparisons/Mouth/RePaint/Level_1/img_000.png, title={ $\scriptstyle p=0.30$}
      [media/appendix/Tree_comparisons/Mouth/RePaint/Level_2/img_000.png, title={ $\scriptstyle p=0.09$}]
      [media/appendix/Tree_comparisons/Mouth/RePaint/Level_2/img_001.png, title={ $\scriptstyle p=0.17$}]
      [media/appendix/Tree_comparisons/Mouth/RePaint/Level_2/img_002.png, title={ $\scriptstyle p=0.04$}]
    ]
    [media/appendix/Tree_comparisons/Mouth/RePaint/Level_1/img_001.png, title={ $\scriptstyle p=0.29$}
      [media/appendix/Tree_comparisons/Mouth/RePaint/Level_2/img_003.png, title={ $\scriptstyle p=0.12$}]
      [media/appendix/Tree_comparisons/Mouth/RePaint/Level_2/img_004.png, title={ $ \scriptstyle p=0.12$}]
      [media/appendix/Tree_comparisons/Mouth/RePaint/Level_2/img_005.png, title={ $\scriptstyle p=0.05$}]
    ]
    [media/appendix/Tree_comparisons/Mouth/RePaint/Level_1/img_002.png, title={ $\scriptstyle p=0.41$}
      [media/appendix/Tree_comparisons/Mouth/RePaint/Level_2/img_006.png, title={{ $\scriptstyle p=0.09$}}]
      [media/appendix/Tree_comparisons/Mouth/RePaint/Level_2/img_007.png, title={$\scriptstyle p=0.20$}]
      [media/appendix/Tree_comparisons/Mouth/RePaint/Level_2/img_008.png, title={ $\scriptstyle p=0.12$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Tree_comparison_mouth_inpaint_appendix_subfig3.tex <==


\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Tree_comparisons/Mouth/MAT/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Tree_comparisons/Mouth/MAT/Level_1/img_000.png, title={ $\scriptstyle p=0.28$}
      [media/appendix/Tree_comparisons/Mouth/MAT/Level_2/img_000.png, title={ $\scriptstyle p=0.10$}]
      [media/appendix/Tree_comparisons/Mouth/MAT/Level_2/img_001.png, title={ $\scriptstyle p=0.12$}]
      [media/appendix/Tree_comparisons/Mouth/MAT/Level_2/img_002.png, title={ $\scriptstyle p=0.06$}]
    ]
    [media/appendix/Tree_comparisons/Mouth/MAT/Level_1/img_001.png, title={ $\scriptstyle p=0.41$}
      [media/appendix/Tree_comparisons/Mouth/MAT/Level_2/img_003.png, title={ $\scriptstyle p=0.15$}]
      [media/appendix/Tree_comparisons/Mouth/MAT/Level_2/img_004.png, title={ $ \scriptstyle p=0.12$}]
      [media/appendix/Tree_comparisons/Mouth/MAT/Level_2/img_005.png, title={ $\scriptstyle p=0.14$}]
    ]
    [media/appendix/Tree_comparisons/Mouth/MAT/Level_1/img_002.png, title={ $\scriptstyle p=0.32$}
      [media/appendix/Tree_comparisons/Mouth/MAT/Level_2/img_006.png, title={{ $\scriptstyle p=0.05$}}]
      [media/appendix/Tree_comparisons/Mouth/MAT/Level_2/img_007.png, title={$\scriptstyle p=0.14$}]
      [media/appendix/Tree_comparisons/Mouth/MAT/Level_2/img_008.png, title={ $\scriptstyle p=0.13$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/Tree_comparison_mouth_inpaint_appendix_subfig4.tex <==


\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.12]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/Tree_comparisons/Mouth/Ours/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/Tree_comparisons/Mouth/Ours/Level_1/img_000.png, title={ $\scriptstyle p=0.27$}
      [media/appendix/Tree_comparisons/Mouth/Ours/Level_2/img_000.png, title={ $\scriptstyle p=0.07$}]
      [media/appendix/Tree_comparisons/Mouth/Ours/Level_2/img_001.png, title={ $\scriptstyle p=0.14$}]
      [media/appendix/Tree_comparisons/Mouth/Ours/Level_2/img_002.png, title={ $\scriptstyle p=0.06$}]
    ]
    [media/appendix/Tree_comparisons/Mouth/Ours/Level_1/img_001.png, title={ $\scriptstyle p=0.41$}
      [media/appendix/Tree_comparisons/Mouth/Ours/Level_2/img_003.png, title={ $\scriptstyle p=0.10$}]
      [media/appendix/Tree_comparisons/Mouth/Ours/Level_2/img_004.png, title={ $ \scriptstyle p=0.12$}]
      [media/appendix/Tree_comparisons/Mouth/Ours/Level_2/img_005.png, title={ $\scriptstyle p=0.19$}]
    ]
    [media/appendix/Tree_comparisons/Mouth/Ours/Level_1/img_002.png, title={ $\scriptstyle p=0.32$}
      [media/appendix/Tree_comparisons/Mouth/Ours/Level_2/img_006.png, title={{ $\scriptstyle p=0.08$}}]
      [media/appendix/Tree_comparisons/Mouth/Ours/Level_2/img_007.png, title={$\scriptstyle p=0.16$}]
      [media/appendix/Tree_comparisons/Mouth/Ours/Level_2/img_008.png, title={ $\scriptstyle p=0.08$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/epsilon_t_after_subfig.tex <==

\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.96]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/epsilont/after/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/epsilont/after/Level_1/img_000.png, title={ $\scriptstyle p=0.60$}
      [media/appendix/epsilont/after/Level_2/img_000.png, title={ $\scriptstyle p=0.30$}]
      [media/appendix/epsilont/after/Level_2/img_001.png, title={ $\scriptstyle p=0.21$}]
      [media/appendix/epsilont/after/Level_2/img_002.png, title={ $\scriptstyle p=0.09$}]
    ]
    [media/appendix/epsilont/after/Level_1/img_001.png, title={ $\scriptstyle p=0.20$}
      [media/appendix/epsilont/after/Level_2/img_003.png, title={ $\scriptstyle p=0.08$}]
      [media/appendix/epsilont/after/Level_2/img_004.png, title={ $ \scriptstyle p=0.02$}]
      [media/appendix/epsilont/after/Level_2/img_005.png, title={ $\scriptstyle p=0.10$}]
    ]
    [media/appendix/epsilont/after/Level_1/img_002.png, title={ $\scriptstyle p=0.20$}
      [media/appendix/epsilont/after/Level_2/img_006.png, title={{ $\scriptstyle p=0.09$}}]
      [media/appendix/epsilont/after/Level_2/img_007.png, title={$\scriptstyle p=0.09$}]
      [media/appendix/epsilont/after/Level_2/img_008.png, title={ $\scriptstyle p=0.02$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/epsilon_t_before_subfig.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.96]{media/appendix/epsilont/before/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.96]{media/appendix/epsilont/before/img_input.png}
\end{subfigure}



\vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.96]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/epsilont/before/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/epsilont/before/Level_1/img_000.png, title={ $\scriptstyle p=0.60$}
      [media/appendix/epsilont/before/Level_2/img_000.png, title={ $\scriptstyle p=0.30$}]
      [media/appendix/epsilont/before/Level_2/img_001.png, title={ $\scriptstyle p=0.21$}]
      [media/appendix/epsilont/before/Level_2/img_002.png, title={ $\scriptstyle p=0.09$}]
    ]
    [media/appendix/epsilont/before/Level_1/img_001.png, title={ $\scriptstyle p=0.20$}
      [media/appendix/epsilont/before/Level_2/img_003.png, title={ $\scriptstyle p=0.08$}]
      [media/appendix/epsilont/before/Level_2/img_004.png, title={ $ \scriptstyle p=0.02$}]
      [media/appendix/epsilont/before/Level_2/img_005.png, title={ $\scriptstyle p=0.10$}]
    ]
    [media/appendix/epsilont/before/Level_1/img_002.png, title={ $\scriptstyle p=0.20$}
      [media/appendix/epsilont/before/Level_2/img_006.png, title={{ $\scriptstyle p=0.09$}}]
      [media/appendix/epsilont/before/Level_2/img_007.png, title={$\scriptstyle p=0.09$}]
      [media/appendix/epsilont/before/Level_2/img_008.png, title={ $\scriptstyle p=0.02$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/tree_depth_width_N2D2.tex <==

\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.96]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/width_vs_depth/N2D2/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/width_vs_depth/N2D2/Level_1/img_000.png, title={ $\scriptstyle p=0.31$}
        [media/appendix/width_vs_depth/N2D2/Level_2/img_000.png, title={ $\scriptstyle p=0.15$}]
        [media/appendix/width_vs_depth/N2D2/Level_2/img_001.png, title={ $\scriptstyle p=0.17$}]
    ]
    [media/appendix/width_vs_depth/N2D2/Level_1/img_001.png, title={ $\scriptstyle p=0.69$}
        [media/appendix/width_vs_depth/N2D2/Level_2/img_002.png, title={ $\scriptstyle p=0.40$}]
        [media/appendix/width_vs_depth/N2D2/Level_2/img_003.png, title={ $\scriptstyle p=0.29$}]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/tree_depth_width_N2D4.tex <==

\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.60]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/width_vs_depth/N2D4/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/width_vs_depth/N2D4/Level_1/img_000.png, title={ $\scriptstyle p=0.23$}
        [media/appendix/width_vs_depth/N2D4/Level_2/img_000.png, title={ $\scriptstyle p=0.11$}
            [media/appendix/width_vs_depth/N2D4/Level_3/img_000.png, title={ $\scriptstyle p=0.04$}
                [media/appendix/width_vs_depth/N2D4/Level_4/img_000.png, title={ $\scriptstyle 0.03$}]
                [media/appendix/width_vs_depth/N2D4/Level_4/img_001.png, title={ $\scriptstyle 0.02$}]
            ]
            [media/appendix/width_vs_depth/N2D4/Level_3/img_001.png, title={ $\scriptstyle p=0.07$}
                [media/appendix/width_vs_depth/N2D4/Level_4/img_002.png, title={ $\scriptstyle 0.04$}]
                [media/appendix/width_vs_depth/N2D4/Level_4/img_003.png, title={ $\scriptstyle 0.03$}]
            ]
        ]
        [media/appendix/width_vs_depth/N2D4/Level_2/img_001.png, title={ $\scriptstyle p=0.12$}
            [media/appendix/width_vs_depth/N2D4/Level_3/img_002.png, title={ $\scriptstyle p=0.06$}
                [media/appendix/width_vs_depth/N2D4/Level_4/img_004.png, title={ $\scriptstyle 0.04$}]
                [media/appendix/width_vs_depth/N2D4/Level_4/img_005.png, title={ $\scriptstyle 0.02$}]
            ]
            [media/appendix/width_vs_depth/N2D4/Level_3/img_003.png, title={ $\scriptstyle p=0.06$}
                [media/appendix/width_vs_depth/N2D4/Level_4/img_006.png, title={ $\scriptstyle 0.02$}]
                [media/appendix/width_vs_depth/N2D4/Level_4/img_007.png, title={ $\scriptstyle 0.04$}]
            ]
        ]
    ]
    [media/appendix/width_vs_depth/N2D4/Level_1/img_001.png, title={ $\scriptstyle p=0.77$}
        [media/appendix/width_vs_depth/N2D4/Level_2/img_002.png, title={ $\scriptstyle p=0.38$}
            [media/appendix/width_vs_depth/N2D4/Level_3/img_004.png, title={ $\scriptstyle p=0.24$}
                [media/appendix/width_vs_depth/N2D4/Level_4/img_008.png, title={ $\scriptstyle 0.09$}]
                [media/appendix/width_vs_depth/N2D4/Level_4/img_009.png, title={ $\scriptstyle 0.15$}]
            ]
            [media/appendix/width_vs_depth/N2D4/Level_3/img_005.png, title={ $\scriptstyle p=0.14$}
                [media/appendix/width_vs_depth/N2D4/Level_4/img_010.png, title={ $\scriptstyle 0.09$}]
                [media/appendix/width_vs_depth/N2D4/Level_4/img_011.png, title={ $\scriptstyle 0.04$}]
            ]
        ]
        [media/appendix/width_vs_depth/N2D4/Level_2/img_003.png, title={ $\scriptstyle p=0.39$}
            [media/appendix/width_vs_depth/N2D4/Level_3/img_006.png, title={ $\scriptstyle p=0.14$}
                [media/appendix/width_vs_depth/N2D4/Level_4/img_012.png, title={ $\scriptstyle 0.04$}]
                [media/appendix/width_vs_depth/N2D4/Level_4/img_013.png, title={ $\scriptstyle 0.10$}]
            ]
            [media/appendix/width_vs_depth/N2D4/Level_3/img_007.png, title={ $\scriptstyle p=0.25$}
                [media/appendix/width_vs_depth/N2D4/Level_4/img_014.png, title={ $\scriptstyle 0.19$}]
                [media/appendix/width_vs_depth/N2D4/Level_4/img_015.png, title={ $\scriptstyle 0.06$}]
            ]
        ]
    ]
  ]
\end{forest}
\end{nscenter}

==> texfigures/tree_depth_width_N4D1.tex <==
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.96]{media/appendix/width_vs_depth/N4D1/img_gt.png}
\end{subfigure}
\begin{subfigure}{1cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.96]{media/appendix/width_vs_depth/N4D1/img_input.png}
\end{subfigure}



% \vspace{-1.2cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.96]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/width_vs_depth/N4D1/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/width_vs_depth/N4D1/Level_1/img_000.png, title={ $\scriptstyle p=0.07$}]
    [media/appendix/width_vs_depth/N4D1/Level_1/img_001.png, title={ $\scriptstyle p=0.19$}]
    [media/appendix/width_vs_depth/N4D1/Level_1/img_002.png, title={ $\scriptstyle p=0.29$}]
    [media/appendix/width_vs_depth/N4D1/Level_1/img_003.png, title={ $\scriptstyle p=0.45$}]
  ]
\end{forest}
\end{nscenter}

==> texfigures/tree_depth_width_N4D2.tex <==
\begin{subfigure}{0.7cm}
    \centering
    $ \scriptstyle \text{GT}$\\
    \includegraphics[scale=0.60]{media/appendix/width_vs_depth/N4D2/img_gt.png}
\end{subfigure}
\begin{subfigure}{0.7cm}
    \centering
    $ \scriptstyle \text{Input}$\\
\includegraphics[scale=0.60]{media/appendix/width_vs_depth/N4D2/img_input.png}
\end{subfigure}



\vspace{-0.5cm}
\begin{nscenter}
\begin{forest}
  before typesetting nodes={
    for tree={
        font=\footnotesize,
      content/.wrap 2 pgfmath args={    {\footnotesize #2}\\\includegraphics[scale=0.60]{#1}}{content()}{title()},
    },
    where={isodd(n_children())}{calign=child, calign child/.wrap pgfmath arg={#1}{int((n_children()+1)/2)}}{},
  },
  forked edges,
  /tikz/every node/.append style={font=\footnotesize},
  for tree={
    parent anchor=children,
    child anchor=parent,
    align=center,
    l sep'= 1mm,
    s sep'= 2.5mm,
    fork sep'=0mm,
    inner sep = -2.5pt,
    edge={line width=0.5pt},
    font=\footnotesize,
  },
  [media/appendix/width_vs_depth/N4D2/Level_0/img_000.png, title={ {$ \scriptstyle \text{MMSE}$}}
    [media/appendix/width_vs_depth/N4D2/Level_1/img_000.png, title={ $\scriptstyle p=0.18$}
        [media/appendix/width_vs_depth/N4D2/Level_2/img_000.png, title={ $\scriptstyle 0.02$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_001.png, title={ $\scriptstyle 0.05$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_002.png, title={ $\scriptstyle 0.04$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_003.png, title={ $\scriptstyle 0.07$}]
    ]
    [media/appendix/width_vs_depth/N4D2/Level_1/img_001.png, title={ $\scriptstyle p=0.28$}
        [media/appendix/width_vs_depth/N4D2/Level_2/img_004.png, title={ $\scriptstyle 0.11$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_005.png, title={ $\scriptstyle 0.03$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_006.png, title={ $\scriptstyle 0.10$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_007.png, title={ $\scriptstyle 0.04$}]
    ]
    [media/appendix/width_vs_depth/N4D2/Level_1/img_002.png, title={ $\scriptstyle p=0.19$}
        [media/appendix/width_vs_depth/N4D2/Level_2/img_008.png, title={ $\scriptstyle 0.03$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_009.png, title={ $\scriptstyle 0.05$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_010.png, title={ $\scriptstyle 0.05$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_011.png, title={ $\scriptstyle 0.06$}]
    ]
    [media/appendix/width_vs_depth/N4D2/Level_1/img_003.png, title={ $\scriptstyle p=0.35$}
        [media/appendix/width_vs_depth/N4D2/Level_2/img_012.png, title={ $\scriptstyle 0.24$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_013.png, title={ $\scriptstyle 0.07$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_014.png, title={ $\scriptstyle 0.01$}]
        [media/appendix/width_vs_depth/N4D2/Level_2/img_015.png, title={ $\scriptstyle 0.03$}]
    ]
  ]
\end{forest}
\end{nscenter}
